A Solution to the Graceful Exit Problem in Pre-Big Bang Cosmology

We examine the string cosmology equations with a dilaton potential in the context of the Pre-Big Bang Scenario with the desired scale factor duality, and give a generic algorithm for obtaining solutions with appropriate evolutionary properties. This enables us to find pre-big bang type solutions with suitable dilaton behaviour that are regular at $t=0$, thereby solving the graceful exit problem. However to avoid fine tuning of initial data, an `exotic' equation of state is needed that relates the fluid properties to the dilaton field. We discuss why such an equation of state should be required for reliable dilaton behaviour at late times.

==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,222){\makebox(0,0)[r]{0.5}}
\put(1416.0,222.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,331){\makebox(0,0)[r]{1}}
\put(1416.0,331.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,440){\makebox(0,0)[r]{1.5}}
\put(1416.0,440.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,550){\makebox(0,0)[r]{2}}
\put(1416.0,550.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,659){\makebox(0,0)[r]{2.5}}
\put(1416.0,659.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,768){\makebox(0,0)[r]{3}}
\put(1416.0,768.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{3.5}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){-10}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342,68){\makebox(0,0){-8}}
\put(342.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){-6}}
\put(463.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(585,68){\makebox(0,0){-4}}
\put(585.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){-2}}
\put(706.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){2}}
\put(950.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1071,68){\makebox(0,0){4}}
\put(1071.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){6}}
\put(1193.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1314,68){\makebox(0,0){8}}
\put(1314.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$a(t)$}}
\put(828,23){\makebox(0,0){$t$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(224,179){\usebox{\plotpoint}}
\put(232,177.42){\rule{0.964pt}{1.000pt}}
\multiput(232.00,176.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(224.0,179.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(252,178.42){\rule{0.964pt}{1.000pt}}
\multiput(252.00,177.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(236.0,180.0){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(269,179.42){\rule{0.964pt}{1.000pt}}
\multiput(269.00,178.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(256.0,181.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(289,180.42){\rule{0.964pt}{1.000pt}}
\multiput(289.00,179.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(273.0,182.0){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(305,181.42){\rule{0.964pt}{1.000pt}}
\multiput(305.00,180.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(293.0,183.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(321,182.42){\rule{0.964pt}{1.000pt}}
\multiput(321.00,181.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(309.0,184.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(338,183.42){\rule{0.964pt}{1.000pt}}
\multiput(338.00,182.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(325.0,185.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(350,184.42){\rule{0.964pt}{1.000pt}}
\multiput(350.00,183.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(342.0,186.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(366,185.42){\rule{0.964pt}{1.000pt}}
\multiput(366.00,184.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(354.0,187.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(378,186.42){\rule{0.964pt}{1.000pt}}
\multiput(378.00,185.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(370.0,188.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(390,187.42){\rule{0.964pt}{1.000pt}}
\multiput(390.00,186.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(382.0,189.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(406,188.42){\rule{1.204pt}{1.000pt}}
\multiput(406.00,187.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(394.0,190.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(419,189.42){\rule{0.964pt}{1.000pt}}
\multiput(419.00,188.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(411.0,191.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(427,190.42){\rule{0.964pt}{1.000pt}}
\multiput(427.00,189.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(423.0,192.0){\usebox{\plotpoint}}
\put(439,191.42){\rule{0.964pt}{1.000pt}}
\multiput(439.00,190.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(431.0,193.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(451,192.42){\rule{0.964pt}{1.000pt}}
\multiput(451.00,191.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(443.0,194.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(459,193.42){\rule{0.964pt}{1.000pt}}
\multiput(459.00,192.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(455.0,195.0){\usebox{\plotpoint}}
\put(471,194.42){\rule{0.964pt}{1.000pt}}
\multiput(471.00,193.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(463.0,196.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(479,195.42){\rule{0.964pt}{1.000pt}}
\multiput(479.00,194.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(475.0,197.0){\usebox{\plotpoint}}
\put(492,196.42){\rule{0.964pt}{1.000pt}}
\multiput(492.00,195.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(483.0,198.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(500,197.42){\rule{0.964pt}{1.000pt}}
\multiput(500.00,196.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(496.0,199.0){\usebox{\plotpoint}}
\put(508,198.42){\rule{0.964pt}{1.000pt}}
\multiput(508.00,197.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(504.0,200.0){\usebox{\plotpoint}}
\put(516,199.42){\rule{0.964pt}{1.000pt}}
\multiput(516.00,198.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(512.0,201.0){\usebox{\plotpoint}}
\put(524,200.42){\rule{0.964pt}{1.000pt}}
\multiput(524.00,199.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(520.0,202.0){\usebox{\plotpoint}}
\put(532,201.42){\rule{0.964pt}{1.000pt}}
\multiput(532.00,200.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(528.0,203.0){\usebox{\plotpoint}}
\put(540,202.42){\rule{0.964pt}{1.000pt}}
\multiput(540.00,201.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(536.0,204.0){\usebox{\plotpoint}}
\put(548,203.42){\rule{0.964pt}{1.000pt}}
\multiput(548.00,202.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(544.0,205.0){\usebox{\plotpoint}}
\put(556,204.42){\rule{0.964pt}{1.000pt}}
\multiput(556.00,203.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(560,205.42){\rule{1.204pt}{1.000pt}}
\multiput(560.00,204.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(552.0,206.0){\usebox{\plotpoint}}
\put(569,206.42){\rule{0.964pt}{1.000pt}}
\multiput(569.00,205.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(565.0,208.0){\usebox{\plotpoint}}
\put(577,207.42){\rule{0.964pt}{1.000pt}}
\multiput(577.00,206.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(581,208.42){\rule{0.964pt}{1.000pt}}
\multiput(581.00,207.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(573.0,209.0){\usebox{\plotpoint}}
\put(589,209.42){\rule{0.964pt}{1.000pt}}
\multiput(589.00,208.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(593,210.42){\rule{0.964pt}{1.000pt}}
\multiput(593.00,209.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(585.0,211.0){\usebox{\plotpoint}}
\put(601,211.42){\rule{0.964pt}{1.000pt}}
\multiput(601.00,210.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(605,212.42){\rule{0.964pt}{1.000pt}}
\multiput(605.00,211.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(609,213.42){\rule{0.964pt}{1.000pt}}
\multiput(609.00,212.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(597.0,213.0){\usebox{\plotpoint}}
\put(617,214.42){\rule{0.964pt}{1.000pt}}
\multiput(617.00,213.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(621,215.42){\rule{0.964pt}{1.000pt}}
\multiput(621.00,214.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(625,216.42){\rule{0.964pt}{1.000pt}}
\multiput(625.00,215.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(629,217.42){\rule{0.964pt}{1.000pt}}
\multiput(629.00,216.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(613.0,216.0){\usebox{\plotpoint}}
\put(637,218.42){\rule{1.204pt}{1.000pt}}
\multiput(637.00,217.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(642,219.42){\rule{0.964pt}{1.000pt}}
\multiput(642.00,218.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(646,220.42){\rule{0.964pt}{1.000pt}}
\multiput(646.00,219.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(650,221.42){\rule{0.964pt}{1.000pt}}
\multiput(650.00,220.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(654,222.42){\rule{0.964pt}{1.000pt}}
\multiput(654.00,221.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(658,223.42){\rule{0.964pt}{1.000pt}}
\multiput(658.00,222.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(662,224.42){\rule{0.964pt}{1.000pt}}
\multiput(662.00,223.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(666,225.42){\rule{0.964pt}{1.000pt}}
\multiput(666.00,224.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(670,226.42){\rule{0.964pt}{1.000pt}}
\multiput(670.00,225.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(674,227.42){\rule{0.964pt}{1.000pt}}
\multiput(674.00,226.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(678,228.42){\rule{0.964pt}{1.000pt}}
\multiput(678.00,227.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(682,229.92){\rule{0.964pt}{1.000pt}}
\multiput(682.00,228.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(686,231.42){\rule{0.964pt}{1.000pt}}
\multiput(686.00,230.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(690,232.42){\rule{0.964pt}{1.000pt}}
\multiput(690.00,231.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(694,233.42){\rule{0.964pt}{1.000pt}}
\multiput(694.00,232.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(698,234.92){\rule{0.964pt}{1.000pt}}
\multiput(698.00,233.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(702,236.42){\rule{0.964pt}{1.000pt}}
\multiput(702.00,235.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(706,237.42){\rule{0.964pt}{1.000pt}}
\multiput(706.00,236.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(710,238.92){\rule{1.204pt}{1.000pt}}
\multiput(710.00,237.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(715,240.42){\rule{0.964pt}{1.000pt}}
\multiput(715.00,239.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(719,241.92){\rule{0.964pt}{1.000pt}}
\multiput(719.00,240.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(723,243.92){\rule{0.964pt}{1.000pt}}
\multiput(723.00,242.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(727,245.42){\rule{0.964pt}{1.000pt}}
\multiput(727.00,244.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(731,246.92){\rule{0.964pt}{1.000pt}}
\multiput(731.00,245.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(735,248.92){\rule{0.964pt}{1.000pt}}
\multiput(735.00,247.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(739,250.92){\rule{0.964pt}{1.000pt}}
\multiput(739.00,249.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(743,252.92){\rule{0.964pt}{1.000pt}}
\multiput(743.00,251.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(747,254.92){\rule{0.964pt}{1.000pt}}
\multiput(747.00,253.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(751,256.92){\rule{0.964pt}{1.000pt}}
\multiput(751.00,255.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(755,258.92){\rule{0.964pt}{1.000pt}}
\multiput(755.00,257.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(759,261.42){\rule{0.964pt}{1.000pt}}
\multiput(759.00,259.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(763,263.92){\rule{0.964pt}{1.000pt}}
\multiput(763.00,262.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(767,266.42){\rule{0.964pt}{1.000pt}}
\multiput(767.00,264.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(771,269.42){\rule{0.964pt}{1.000pt}}
\multiput(771.00,267.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(775,272.42){\rule{0.964pt}{1.000pt}}
\multiput(775.00,270.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(779,275.42){\rule{0.964pt}{1.000pt}}
\multiput(779.00,273.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(783,278.42){\rule{0.964pt}{1.000pt}}
\multiput(783.00,276.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(787,281.92){\rule{1.204pt}{1.000pt}}
\multiput(787.00,279.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(792,285.42){\rule{0.964pt}{1.000pt}}
\multiput(792.00,283.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(796,288.92){\rule{0.964pt}{1.000pt}}
\multiput(796.00,286.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(800,292.92){\rule{0.964pt}{1.000pt}}
\multiput(800.00,290.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(803.92,297){\rule{1.000pt}{1.204pt}}
\multiput(801.92,297.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(807.92,302){\rule{1.000pt}{1.204pt}}
\multiput(805.92,302.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(811.92,307){\rule{1.000pt}{1.204pt}}
\multiput(809.92,307.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(815.92,312){\rule{1.000pt}{1.445pt}}
\multiput(813.92,312.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(819.92,318){\rule{1.000pt}{1.445pt}}
\multiput(817.92,318.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(823.92,324){\rule{1.000pt}{1.686pt}}
\multiput(821.92,324.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(827.92,331){\rule{1.000pt}{1.686pt}}
\multiput(825.92,331.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(831.92,338){\rule{1.000pt}{1.686pt}}
\multiput(829.92,338.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(835.92,345){\rule{1.000pt}{1.686pt}}
\multiput(833.92,345.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(839.92,352){\rule{1.000pt}{1.686pt}}
\multiput(837.92,352.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(843.92,359){\rule{1.000pt}{1.445pt}}
\multiput(841.92,359.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(847.92,365){\rule{1.000pt}{1.445pt}}
\multiput(845.92,365.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(851.92,371){\rule{1.000pt}{1.445pt}}
\multiput(849.92,371.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(855.92,377){\rule{1.000pt}{1.445pt}}
\multiput(853.92,377.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(859.92,383){\rule{1.000pt}{1.445pt}}
\multiput(857.92,383.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(864.42,389){\rule{1.000pt}{1.445pt}}
\multiput(861.92,389.00)(5.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(868.92,395){\rule{1.000pt}{1.204pt}}
\multiput(866.92,395.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(872.92,400){\rule{1.000pt}{1.445pt}}
\multiput(870.92,400.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(876.92,406){\rule{1.000pt}{1.204pt}}
\multiput(874.92,406.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(880.92,411){\rule{1.000pt}{1.445pt}}
\multiput(878.92,411.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(884.92,417){\rule{1.000pt}{1.204pt}}
\multiput(882.92,417.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(888.92,422){\rule{1.000pt}{1.204pt}}
\multiput(886.92,422.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(892.92,427){\rule{1.000pt}{1.204pt}}
\multiput(890.92,427.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(896.92,432){\rule{1.000pt}{1.204pt}}
\multiput(894.92,432.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(900.92,437){\rule{1.000pt}{1.204pt}}
\multiput(898.92,437.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(905,441.92){\rule{0.964pt}{1.000pt}}
\multiput(905.00,439.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(908.92,446){\rule{1.000pt}{1.204pt}}
\multiput(906.92,446.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(912.92,451){\rule{1.000pt}{1.204pt}}
\multiput(910.92,451.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(917,455.92){\rule{0.964pt}{1.000pt}}
\multiput(917.00,453.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(920.92,460){\rule{1.000pt}{1.204pt}}
\multiput(918.92,460.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(925,464.92){\rule{0.964pt}{1.000pt}}
\multiput(925.00,462.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(928.92,469){\rule{1.000pt}{1.204pt}}
\multiput(926.92,469.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(933,473.92){\rule{0.964pt}{1.000pt}}
\multiput(933.00,471.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(936.92,478){\rule{1.000pt}{1.204pt}}
\multiput(934.92,478.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(941,482.92){\rule{1.204pt}{1.000pt}}
\multiput(941.00,480.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(946,486.92){\rule{0.964pt}{1.000pt}}
\multiput(946.00,484.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(950,490.92){\rule{0.964pt}{1.000pt}}
\multiput(950.00,488.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(954,494.92){\rule{0.964pt}{1.000pt}}
\multiput(954.00,492.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(958,498.92){\rule{0.964pt}{1.000pt}}
\multiput(958.00,496.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(961.92,503){\rule{1.000pt}{1.204pt}}
\multiput(959.92,503.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(966,507.92){\rule{0.964pt}{1.000pt}}
\multiput(966.00,505.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(970,511.42){\rule{0.964pt}{1.000pt}}
\multiput(970.00,509.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(974,514.92){\rule{0.964pt}{1.000pt}}
\multiput(974.00,512.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(978,518.92){\rule{0.964pt}{1.000pt}}
\multiput(978.00,516.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(982,522.92){\rule{0.964pt}{1.000pt}}
\multiput(982.00,520.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(986,526.92){\rule{0.964pt}{1.000pt}}
\multiput(986.00,524.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(990,530.92){\rule{0.964pt}{1.000pt}}
\multiput(990.00,528.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(994,534.92){\rule{0.964pt}{1.000pt}}
\multiput(994.00,532.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(998,538.42){\rule{0.964pt}{1.000pt}}
\multiput(998.00,536.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1002,541.92){\rule{0.964pt}{1.000pt}}
\multiput(1002.00,539.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1006,545.92){\rule{0.964pt}{1.000pt}}
\multiput(1006.00,543.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1010,549.42){\rule{0.964pt}{1.000pt}}
\multiput(1010.00,547.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1014,552.92){\rule{1.204pt}{1.000pt}}
\multiput(1014.00,550.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1019,556.42){\rule{0.964pt}{1.000pt}}
\multiput(1019.00,554.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1023,559.92){\rule{0.964pt}{1.000pt}}
\multiput(1023.00,557.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1027,563.42){\rule{0.964pt}{1.000pt}}
\multiput(1027.00,561.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1031,566.92){\rule{0.964pt}{1.000pt}}
\multiput(1031.00,564.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1035,570.42){\rule{0.964pt}{1.000pt}}
\multiput(1035.00,568.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1039,573.92){\rule{0.964pt}{1.000pt}}
\multiput(1039.00,571.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1043,577.42){\rule{0.964pt}{1.000pt}}
\multiput(1043.00,575.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1047,580.92){\rule{0.964pt}{1.000pt}}
\multiput(1047.00,578.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1051,584.42){\rule{0.964pt}{1.000pt}}
\multiput(1051.00,582.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1055,587.42){\rule{0.964pt}{1.000pt}}
\multiput(1055.00,585.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1059,590.92){\rule{0.964pt}{1.000pt}}
\multiput(1059.00,588.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1063,594.42){\rule{0.964pt}{1.000pt}}
\multiput(1063.00,592.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1067,597.42){\rule{0.964pt}{1.000pt}}
\multiput(1067.00,595.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1071,600.42){\rule{0.964pt}{1.000pt}}
\multiput(1071.00,598.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1075,603.92){\rule{0.964pt}{1.000pt}}
\multiput(1075.00,601.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1079,607.42){\rule{0.964pt}{1.000pt}}
\multiput(1079.00,605.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1083,610.42){\rule{0.964pt}{1.000pt}}
\multiput(1083.00,608.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1087,613.42){\rule{0.964pt}{1.000pt}}
\multiput(1087.00,611.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1091,616.42){\rule{1.204pt}{1.000pt}}
\multiput(1091.00,614.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1096,619.42){\rule{0.964pt}{1.000pt}}
\multiput(1096.00,617.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1100,622.42){\rule{0.964pt}{1.000pt}}
\multiput(1100.00,620.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1104,625.92){\rule{0.964pt}{1.000pt}}
\multiput(1104.00,623.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1108,629.42){\rule{0.964pt}{1.000pt}}
\multiput(1108.00,627.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1112,632.42){\rule{0.964pt}{1.000pt}}
\multiput(1112.00,630.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1116,635.42){\rule{0.964pt}{1.000pt}}
\multiput(1116.00,633.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1120,638.42){\rule{0.964pt}{1.000pt}}
\multiput(1120.00,636.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1124,641.42){\rule{0.964pt}{1.000pt}}
\multiput(1124.00,639.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1128,644.42){\rule{0.964pt}{1.000pt}}
\multiput(1128.00,642.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1132,647.42){\rule{0.964pt}{1.000pt}}
\multiput(1132.00,645.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1136,650.42){\rule{0.964pt}{1.000pt}}
\multiput(1136.00,648.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1140,653.42){\rule{0.964pt}{1.000pt}}
\multiput(1140.00,651.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1144,655.92){\rule{0.964pt}{1.000pt}}
\multiput(1144.00,654.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1148,658.42){\rule{0.964pt}{1.000pt}}
\multiput(1148.00,656.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1152,661.42){\rule{0.964pt}{1.000pt}}
\multiput(1152.00,659.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1156,664.42){\rule{0.964pt}{1.000pt}}
\multiput(1156.00,662.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1160,667.42){\rule{0.964pt}{1.000pt}}
\multiput(1160.00,665.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1164,670.42){\rule{0.964pt}{1.000pt}}
\multiput(1164.00,668.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1168,673.42){\rule{1.204pt}{1.000pt}}
\multiput(1168.00,671.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1173,675.92){\rule{0.964pt}{1.000pt}}
\multiput(1173.00,674.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1177,678.42){\rule{0.964pt}{1.000pt}}
\multiput(1177.00,676.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1181,681.42){\rule{0.964pt}{1.000pt}}
\multiput(1181.00,679.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1185,684.42){\rule{0.964pt}{1.000pt}}
\multiput(1185.00,682.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1189,687.42){\rule{0.964pt}{1.000pt}}
\multiput(1189.00,685.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1193,689.92){\rule{0.964pt}{1.000pt}}
\multiput(1193.00,688.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1197,692.42){\rule{0.964pt}{1.000pt}}
\multiput(1197.00,690.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1201,695.42){\rule{0.964pt}{1.000pt}}
\multiput(1201.00,693.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1205,697.92){\rule{0.964pt}{1.000pt}}
\multiput(1205.00,696.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1209,700.42){\rule{0.964pt}{1.000pt}}
\multiput(1209.00,698.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1213,703.42){\rule{0.964pt}{1.000pt}}
\multiput(1213.00,701.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1217,705.92){\rule{0.964pt}{1.000pt}}
\multiput(1217.00,704.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1221,708.42){\rule{0.964pt}{1.000pt}}
\multiput(1221.00,706.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1225,711.42){\rule{0.964pt}{1.000pt}}
\multiput(1225.00,709.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1229,713.92){\rule{0.964pt}{1.000pt}}
\multiput(1229.00,712.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1233,716.42){\rule{0.964pt}{1.000pt}}
\multiput(1233.00,714.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1237,719.42){\rule{0.964pt}{1.000pt}}
\multiput(1237.00,717.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1241,721.92){\rule{0.964pt}{1.000pt}}
\multiput(1241.00,720.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1245,724.42){\rule{1.204pt}{1.000pt}}
\multiput(1245.00,722.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1250,726.92){\rule{0.964pt}{1.000pt}}
\multiput(1250.00,725.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1254,729.42){\rule{0.964pt}{1.000pt}}
\multiput(1254.00,727.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1258,732.42){\rule{0.964pt}{1.000pt}}
\multiput(1258.00,730.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1262,734.92){\rule{0.964pt}{1.000pt}}
\multiput(1262.00,733.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1266,737.42){\rule{0.964pt}{1.000pt}}
\multiput(1266.00,735.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1270,739.92){\rule{0.964pt}{1.000pt}}
\multiput(1270.00,738.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1274,742.42){\rule{0.964pt}{1.000pt}}
\multiput(1274.00,740.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1278,744.92){\rule{0.964pt}{1.000pt}}
\multiput(1278.00,743.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1282,747.42){\rule{0.964pt}{1.000pt}}
\multiput(1282.00,745.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1286,749.92){\rule{0.964pt}{1.000pt}}
\multiput(1286.00,748.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1290,752.42){\rule{0.964pt}{1.000pt}}
\multiput(1290.00,750.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1294,754.92){\rule{0.964pt}{1.000pt}}
\multiput(1294.00,753.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1298,757.42){\rule{0.964pt}{1.000pt}}
\multiput(1298.00,755.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1302,759.92){\rule{0.964pt}{1.000pt}}
\multiput(1302.00,758.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1306,761.92){\rule{0.964pt}{1.000pt}}
\multiput(1306.00,760.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1310,764.42){\rule{0.964pt}{1.000pt}}
\multiput(1310.00,762.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1314,766.92){\rule{0.964pt}{1.000pt}}
\multiput(1314.00,765.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1318,769.42){\rule{1.204pt}{1.000pt}}
\multiput(1318.00,767.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(1323,771.92){\rule{0.964pt}{1.000pt}}
\multiput(1323.00,770.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1327,773.92){\rule{0.964pt}{1.000pt}}
\multiput(1327.00,772.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1331,776.42){\rule{0.964pt}{1.000pt}}
\multiput(1331.00,774.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1335,778.92){\rule{0.964pt}{1.000pt}}
\multiput(1335.00,777.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1339,781.42){\rule{0.964pt}{1.000pt}}
\multiput(1339.00,779.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1343,783.92){\rule{0.964pt}{1.000pt}}
\multiput(1343.00,782.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1347,785.92){\rule{0.964pt}{1.000pt}}
\multiput(1347.00,784.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1351,788.42){\rule{0.964pt}{1.000pt}}
\multiput(1351.00,786.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1355,790.92){\rule{0.964pt}{1.000pt}}
\multiput(1355.00,789.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1359,792.92){\rule{0.964pt}{1.000pt}}
\multiput(1359.00,791.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1363,795.42){\rule{0.964pt}{1.000pt}}
\multiput(1363.00,793.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1367,797.92){\rule{0.964pt}{1.000pt}}
\multiput(1367.00,796.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1371,799.92){\rule{0.964pt}{1.000pt}}
\multiput(1371.00,798.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1375,802.42){\rule{0.964pt}{1.000pt}}
\multiput(1375.00,800.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1379,804.92){\rule{0.964pt}{1.000pt}}
\multiput(1379.00,803.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1383,806.92){\rule{0.964pt}{1.000pt}}
\multiput(1383.00,805.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1387,808.92){\rule{0.964pt}{1.000pt}}
\multiput(1387.00,807.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1391,811.42){\rule{0.964pt}{1.000pt}}
\multiput(1391.00,809.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1395,813.92){\rule{1.204pt}{1.000pt}}
\multiput(1395.00,812.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(1400,815.92){\rule{0.964pt}{1.000pt}}
\multiput(1400.00,814.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1404,817.92){\rule{0.964pt}{1.000pt}}
\multiput(1404.00,816.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1408,820.42){\rule{0.964pt}{1.000pt}}
\multiput(1408.00,818.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1412,822.92){\rule{0.964pt}{1.000pt}}
\multiput(1412.00,821.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1416,824.92){\rule{0.964pt}{1.000pt}}
\multiput(1416.00,823.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1420,826.92){\rule{0.964pt}{1.000pt}}
\multiput(1420.00,825.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1424,829.42){\rule{0.964pt}{1.000pt}}
\multiput(1424.00,827.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1428,831.92){\rule{0.964pt}{1.000pt}}
\multiput(1428.00,830.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1432,833.92){\rule{0.964pt}{1.000pt}}
\multiput(1432.00,832.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(633.0,220.0){\usebox{\plotpoint}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(741.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,193.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,193){\makebox(0,0)[r]{0.2}}
\put(1416.0,193.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,273.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,273){\makebox(0,0)[r]{0.4}}
\put(1416.0,273.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,353){\makebox(0,0)[r]{0.6}}
\put(1416.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,433.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,433){\makebox(0,0)[r]{0.8}}
\put(1416.0,433.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,512.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,512){\makebox(0,0)[r]{1}}
\put(1416.0,512.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,592){\makebox(0,0)[r]{1.2}}
\put(1416.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,672.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,672){\makebox(0,0)[r]{1.4}}
\put(1416.0,672.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,752.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,752){\makebox(0,0)[r]{1.6}}
\put(1416.0,752.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{1.8}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){-15}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394,68){\makebox(0,0){-10}}
\put(394.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567,68){\makebox(0,0){-5}}
\put(567.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741,68){\makebox(0,0){0}}
\put(741.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915,68){\makebox(0,0){5}}
\put(915.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089,68){\makebox(0,0){10}}
\put(1089.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262,68){\makebox(0,0){15}}
\put(1262.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,472){\makebox(0,0){$e^{\phi(t)}$}}
\put(828,23){\makebox(0,0){$t$}}
%\put(828,877){\makebox(0,0){The Dilaton $e^{\phi(t)}$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(223,117){\usebox{\plotpoint}}
\put(251,115.42){\rule{0.964pt}{1.000pt}}
\multiput(251.00,114.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(223.0,117.0){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(293,116.42){\rule{0.723pt}{1.000pt}}
\multiput(293.00,115.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(255.0,118.0){\rule[-0.500pt]{9.154pt}{1.000pt}}
\put(324,117.42){\rule{0.964pt}{1.000pt}}
\multiput(324.00,116.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(296.0,119.0){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(349,118.42){\rule{0.723pt}{1.000pt}}
\multiput(349.00,117.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(328.0,120.0){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(369,119.42){\rule{0.964pt}{1.000pt}}
\multiput(369.00,118.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(352.0,121.0){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(387,120.42){\rule{0.723pt}{1.000pt}}
\multiput(387.00,119.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(373.0,122.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(404,121.42){\rule{0.964pt}{1.000pt}}
\multiput(404.00,120.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(390.0,123.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(418,122.42){\rule{0.964pt}{1.000pt}}
\multiput(418.00,121.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(408.0,124.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(428,123.42){\rule{0.964pt}{1.000pt}}
\multiput(428.00,122.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(422.0,125.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(439,124.42){\rule{0.723pt}{1.000pt}}
\multiput(439.00,123.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(432.0,126.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(449,125.42){\rule{0.964pt}{1.000pt}}
\multiput(449.00,124.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(442.0,127.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(460,126.42){\rule{0.723pt}{1.000pt}}
\multiput(460.00,125.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(453.0,128.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(467,127.42){\rule{0.723pt}{1.000pt}}
\multiput(467.00,126.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(463.0,129.0){\usebox{\plotpoint}}
\put(474,128.42){\rule{0.723pt}{1.000pt}}
\multiput(474.00,127.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(470.0,130.0){\usebox{\plotpoint}}
\put(481,129.42){\rule{0.723pt}{1.000pt}}
\multiput(481.00,128.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(477.0,131.0){\usebox{\plotpoint}}
\put(488,130.42){\rule{0.723pt}{1.000pt}}
\multiput(488.00,129.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(484.0,132.0){\usebox{\plotpoint}}
\put(494,131.42){\rule{0.964pt}{1.000pt}}
\multiput(494.00,130.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(498,132.42){\rule{0.723pt}{1.000pt}}
\multiput(498.00,131.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(491.0,133.0){\usebox{\plotpoint}}
\put(505,133.42){\rule{0.723pt}{1.000pt}}
\multiput(505.00,132.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(508,134.42){\rule{0.964pt}{1.000pt}}
\multiput(508.00,133.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(501.0,135.0){\usebox{\plotpoint}}
\put(515,135.42){\rule{0.964pt}{1.000pt}}
\multiput(515.00,134.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(519,136.42){\rule{0.723pt}{1.000pt}}
\multiput(519.00,135.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(522,137.42){\rule{0.964pt}{1.000pt}}
\multiput(522.00,136.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(526,138.42){\rule{0.723pt}{1.000pt}}
\multiput(526.00,137.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(529,139.42){\rule{0.964pt}{1.000pt}}
\multiput(529.00,138.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(533,140.42){\rule{0.723pt}{1.000pt}}
\multiput(533.00,139.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(536,141.42){\rule{0.964pt}{1.000pt}}
\multiput(536.00,140.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(540,142.42){\rule{0.723pt}{1.000pt}}
\multiput(540.00,141.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(543,143.42){\rule{0.964pt}{1.000pt}}
\multiput(543.00,142.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(547,144.42){\rule{0.723pt}{1.000pt}}
\multiput(547.00,143.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(550,145.42){\rule{0.964pt}{1.000pt}}
\multiput(550.00,144.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(554,146.92){\rule{0.723pt}{1.000pt}}
\multiput(554.00,145.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(557,148.42){\rule{0.723pt}{1.000pt}}
\multiput(557.00,147.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(560,149.92){\rule{0.964pt}{1.000pt}}
\multiput(560.00,148.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(564,151.42){\rule{0.723pt}{1.000pt}}
\multiput(564.00,150.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(567,152.92){\rule{0.964pt}{1.000pt}}
\multiput(567.00,151.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(571,154.42){\rule{0.723pt}{1.000pt}}
\multiput(571.00,153.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(574,155.92){\rule{0.964pt}{1.000pt}}
\multiput(574.00,154.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(578,157.92){\rule{0.723pt}{1.000pt}}
\multiput(578.00,156.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(581,159.92){\rule{0.964pt}{1.000pt}}
\multiput(581.00,158.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(585,161.92){\rule{0.723pt}{1.000pt}}
\multiput(585.00,160.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(588,163.92){\rule{0.964pt}{1.000pt}}
\multiput(588.00,162.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(592,166.42){\rule{0.723pt}{1.000pt}}
\multiput(592.00,164.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(595,168.92){\rule{0.964pt}{1.000pt}}
\multiput(595.00,167.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(599,171.42){\rule{0.723pt}{1.000pt}}
\multiput(599.00,169.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(602,173.92){\rule{0.964pt}{1.000pt}}
\multiput(602.00,172.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(606,176.42){\rule{0.723pt}{1.000pt}}
\multiput(606.00,174.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(609,179.42){\rule{0.964pt}{1.000pt}}
\multiput(609.00,177.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(613,182.42){\rule{0.723pt}{1.000pt}}
\multiput(613.00,180.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(616,185.92){\rule{0.964pt}{1.000pt}}
\multiput(616.00,183.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(619.42,190){\rule{1.000pt}{0.964pt}}
\multiput(617.92,190.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(623,193.42){\rule{0.723pt}{1.000pt}}
\multiput(623.00,191.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(626,196.92){\rule{0.964pt}{1.000pt}}
\multiput(626.00,194.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(629.42,201){\rule{1.000pt}{1.204pt}}
\multiput(627.92,201.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(633,205.92){\rule{0.964pt}{1.000pt}}
\multiput(633.00,203.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(636.42,210){\rule{1.000pt}{1.204pt}}
\multiput(634.92,210.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(639.92,215){\rule{1.000pt}{1.445pt}}
\multiput(637.92,215.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(643.42,221){\rule{1.000pt}{1.204pt}}
\multiput(641.92,221.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(646.92,226){\rule{1.000pt}{1.445pt}}
\multiput(644.92,226.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(650.42,232){\rule{1.000pt}{1.445pt}}
\multiput(648.92,232.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(653.92,238){\rule{1.000pt}{1.686pt}}
\multiput(651.92,238.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(657.42,245){\rule{1.000pt}{1.686pt}}
\multiput(655.92,245.00)(3.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(660.92,252){\rule{1.000pt}{1.686pt}}
\multiput(658.92,252.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(664.42,259){\rule{1.000pt}{1.927pt}}
\multiput(662.92,259.00)(3.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(667.92,267){\rule{1.000pt}{1.927pt}}
\multiput(665.92,267.00)(4.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(671.42,275){\rule{1.000pt}{2.168pt}}
\multiput(669.92,275.00)(3.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(674.92,284){\rule{1.000pt}{2.409pt}}
\multiput(672.92,284.00)(4.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(678.42,294){\rule{1.000pt}{2.168pt}}
\multiput(676.92,294.00)(3.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(681.92,303){\rule{1.000pt}{2.650pt}}
\multiput(679.92,303.00)(4.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(685.42,314){\rule{1.000pt}{2.650pt}}
\multiput(683.92,314.00)(3.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(688.92,325){\rule{1.000pt}{2.650pt}}
\multiput(686.92,325.00)(4.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(692.42,336){\rule{1.000pt}{2.891pt}}
\multiput(690.92,336.00)(3.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(695.42,348){\rule{1.000pt}{2.891pt}}
\multiput(693.92,348.00)(3.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(698.92,360){\rule{1.000pt}{3.132pt}}
\multiput(696.92,360.00)(4.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(702.42,373){\rule{1.000pt}{3.132pt}}
\multiput(700.92,373.00)(3.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(705.92,386){\rule{1.000pt}{3.132pt}}
\multiput(703.92,386.00)(4.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(709.42,399){\rule{1.000pt}{3.132pt}}
\multiput(707.92,399.00)(3.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(712.92,412){\rule{1.000pt}{3.373pt}}
\multiput(710.92,412.00)(4.000,7.000){2}{\rule{1.000pt}{1.686pt}}
\put(716.42,426){\rule{1.000pt}{3.132pt}}
\multiput(714.92,426.00)(3.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(719.92,439){\rule{1.000pt}{3.373pt}}
\multiput(717.92,439.00)(4.000,7.000){2}{\rule{1.000pt}{1.686pt}}
\put(723.42,453){\rule{1.000pt}{3.132pt}}
\multiput(721.92,453.00)(3.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(726.92,466){\rule{1.000pt}{3.132pt}}
\multiput(724.92,466.00)(4.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(730.42,479){\rule{1.000pt}{2.891pt}}
\multiput(728.92,479.00)(3.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(733.92,491){\rule{1.000pt}{2.650pt}}
\multiput(731.92,491.00)(4.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(737.42,502){\rule{1.000pt}{2.409pt}}
\multiput(735.92,502.00)(3.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(740.92,512){\rule{1.000pt}{2.409pt}}
\multiput(738.92,512.00)(4.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(744.42,522){\rule{1.000pt}{2.168pt}}
\multiput(742.92,522.00)(3.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(747.92,531){\rule{1.000pt}{1.927pt}}
\multiput(745.92,531.00)(4.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(751.42,539){\rule{1.000pt}{1.686pt}}
\multiput(749.92,539.00)(3.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(754.92,546){\rule{1.000pt}{1.686pt}}
\multiput(752.92,546.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(758.42,553){\rule{1.000pt}{1.445pt}}
\multiput(756.92,553.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(761.42,559){\rule{1.000pt}{1.445pt}}
\multiput(759.92,559.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(764.92,565){\rule{1.000pt}{1.445pt}}
\multiput(762.92,565.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(768.42,571){\rule{1.000pt}{1.204pt}}
\multiput(766.92,571.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(771.92,576){\rule{1.000pt}{1.204pt}}
\multiput(769.92,576.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(775.42,581){\rule{1.000pt}{1.204pt}}
\multiput(773.92,581.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(779,585.92){\rule{0.964pt}{1.000pt}}
\multiput(779.00,583.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(782.42,590){\rule{1.000pt}{0.964pt}}
\multiput(780.92,590.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(785.92,594){\rule{1.000pt}{1.204pt}}
\multiput(783.92,594.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(790,598.42){\rule{0.723pt}{1.000pt}}
\multiput(790.00,596.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(793,601.92){\rule{0.964pt}{1.000pt}}
\multiput(793.00,599.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(796.42,606){\rule{1.000pt}{0.964pt}}
\multiput(794.92,606.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(800,609.42){\rule{0.964pt}{1.000pt}}
\multiput(800.00,607.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(804,612.42){\rule{0.723pt}{1.000pt}}
\multiput(804.00,610.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(807,615.42){\rule{0.964pt}{1.000pt}}
\multiput(807.00,613.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(810.42,619){\rule{1.000pt}{0.964pt}}
\multiput(808.92,619.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(814,621.92){\rule{0.964pt}{1.000pt}}
\multiput(814.00,620.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(818,624.42){\rule{0.723pt}{1.000pt}}
\multiput(818.00,622.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(821,627.42){\rule{0.964pt}{1.000pt}}
\multiput(821.00,625.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(825,630.42){\rule{0.723pt}{1.000pt}}
\multiput(825.00,628.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(828,632.92){\rule{0.723pt}{1.000pt}}
\multiput(828.00,631.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(831,635.42){\rule{0.964pt}{1.000pt}}
\multiput(831.00,633.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(835,637.92){\rule{0.723pt}{1.000pt}}
\multiput(835.00,636.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(838,639.92){\rule{0.964pt}{1.000pt}}
\multiput(838.00,638.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(842,642.42){\rule{0.723pt}{1.000pt}}
\multiput(842.00,640.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(845,644.92){\rule{0.964pt}{1.000pt}}
\multiput(845.00,643.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(849,646.92){\rule{0.723pt}{1.000pt}}
\multiput(849.00,645.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(852,648.92){\rule{0.964pt}{1.000pt}}
\multiput(852.00,647.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(856,650.92){\rule{0.723pt}{1.000pt}}
\multiput(856.00,649.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(859,652.92){\rule{0.964pt}{1.000pt}}
\multiput(859.00,651.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(863,654.92){\rule{0.723pt}{1.000pt}}
\multiput(863.00,653.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(866,656.92){\rule{0.964pt}{1.000pt}}
\multiput(866.00,655.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(870,658.92){\rule{0.723pt}{1.000pt}}
\multiput(870.00,657.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(873,660.42){\rule{0.964pt}{1.000pt}}
\multiput(873.00,659.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(877,661.92){\rule{0.723pt}{1.000pt}}
\multiput(877.00,660.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(880,663.92){\rule{0.964pt}{1.000pt}}
\multiput(880.00,662.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(884,665.42){\rule{0.723pt}{1.000pt}}
\multiput(884.00,664.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(887,666.92){\rule{0.964pt}{1.000pt}}
\multiput(887.00,665.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(891,668.92){\rule{0.723pt}{1.000pt}}
\multiput(891.00,667.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(894,670.42){\rule{0.723pt}{1.000pt}}
\multiput(894.00,669.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(897,671.92){\rule{0.964pt}{1.000pt}}
\multiput(897.00,670.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(901,673.42){\rule{0.723pt}{1.000pt}}
\multiput(901.00,672.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(904,674.42){\rule{0.964pt}{1.000pt}}
\multiput(904.00,673.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(908,675.92){\rule{0.723pt}{1.000pt}}
\multiput(908.00,674.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(911,677.42){\rule{0.964pt}{1.000pt}}
\multiput(911.00,676.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(915,678.92){\rule{0.723pt}{1.000pt}}
\multiput(915.00,677.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(918,680.42){\rule{0.964pt}{1.000pt}}
\multiput(918.00,679.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(922,681.42){\rule{0.723pt}{1.000pt}}
\multiput(922.00,680.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(925,682.92){\rule{0.964pt}{1.000pt}}
\multiput(925.00,681.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(929,684.42){\rule{0.723pt}{1.000pt}}
\multiput(929.00,683.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(932,685.42){\rule{0.964pt}{1.000pt}}
\multiput(932.00,684.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(936,686.42){\rule{0.723pt}{1.000pt}}
\multiput(936.00,685.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(939,687.42){\rule{0.964pt}{1.000pt}}
\multiput(939.00,686.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(943,688.92){\rule{0.723pt}{1.000pt}}
\multiput(943.00,687.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(946,690.42){\rule{0.964pt}{1.000pt}}
\multiput(946.00,689.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(950,691.42){\rule{0.723pt}{1.000pt}}
\multiput(950.00,690.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(953,692.42){\rule{0.964pt}{1.000pt}}
\multiput(953.00,691.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(957,693.42){\rule{0.723pt}{1.000pt}}
\multiput(957.00,692.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(960,694.42){\rule{0.723pt}{1.000pt}}
\multiput(960.00,693.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(963,695.42){\rule{0.964pt}{1.000pt}}
\multiput(963.00,694.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(967,696.42){\rule{0.723pt}{1.000pt}}
\multiput(967.00,695.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(970,697.42){\rule{0.964pt}{1.000pt}}
\multiput(970.00,696.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(974,698.42){\rule{0.723pt}{1.000pt}}
\multiput(974.00,697.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(977,699.42){\rule{0.964pt}{1.000pt}}
\multiput(977.00,698.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(981,700.42){\rule{0.723pt}{1.000pt}}
\multiput(981.00,699.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(984,701.42){\rule{0.964pt}{1.000pt}}
\multiput(984.00,700.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(988,702.42){\rule{0.723pt}{1.000pt}}
\multiput(988.00,701.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(991,703.42){\rule{0.964pt}{1.000pt}}
\multiput(991.00,702.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(995,704.42){\rule{0.723pt}{1.000pt}}
\multiput(995.00,703.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(998,705.42){\rule{0.964pt}{1.000pt}}
\multiput(998.00,704.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1002,706.42){\rule{0.723pt}{1.000pt}}
\multiput(1002.00,705.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1005,707.42){\rule{0.964pt}{1.000pt}}
\multiput(1005.00,706.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(512.0,137.0){\usebox{\plotpoint}}
\put(1012,708.42){\rule{0.964pt}{1.000pt}}
\multiput(1012.00,707.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1016,709.42){\rule{0.723pt}{1.000pt}}
\multiput(1016.00,708.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1019,710.42){\rule{0.964pt}{1.000pt}}
\multiput(1019.00,709.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1023,711.42){\rule{0.723pt}{1.000pt}}
\multiput(1023.00,710.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1026,712.42){\rule{0.964pt}{1.000pt}}
\multiput(1026.00,711.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1009.0,710.0){\usebox{\plotpoint}}
\put(1033,713.42){\rule{0.723pt}{1.000pt}}
\multiput(1033.00,712.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1036,714.42){\rule{0.964pt}{1.000pt}}
\multiput(1036.00,713.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1040,715.42){\rule{0.723pt}{1.000pt}}
\multiput(1040.00,714.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1030.0,715.0){\usebox{\plotpoint}}
\put(1047,716.42){\rule{0.723pt}{1.000pt}}
\multiput(1047.00,715.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1050,717.42){\rule{0.964pt}{1.000pt}}
\multiput(1050.00,716.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1054,718.42){\rule{0.723pt}{1.000pt}}
\multiput(1054.00,717.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1043.0,718.0){\usebox{\plotpoint}}
\put(1061,719.42){\rule{0.723pt}{1.000pt}}
\multiput(1061.00,718.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1064,720.42){\rule{0.964pt}{1.000pt}}
\multiput(1064.00,719.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1057.0,721.0){\usebox{\plotpoint}}
\put(1071,721.42){\rule{0.964pt}{1.000pt}}
\multiput(1071.00,720.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1075,722.42){\rule{0.723pt}{1.000pt}}
\multiput(1075.00,721.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1078,723.42){\rule{0.964pt}{1.000pt}}
\multiput(1078.00,722.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1068.0,723.0){\usebox{\plotpoint}}
\put(1085,724.42){\rule{0.964pt}{1.000pt}}
\multiput(1085.00,723.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1082.0,726.0){\usebox{\plotpoint}}
\put(1092,725.42){\rule{0.964pt}{1.000pt}}
\multiput(1092.00,724.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1096,726.42){\rule{0.723pt}{1.000pt}}
\multiput(1096.00,725.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1089.0,727.0){\usebox{\plotpoint}}
\put(1102,727.42){\rule{0.964pt}{1.000pt}}
\multiput(1102.00,726.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1106,728.42){\rule{0.723pt}{1.000pt}}
\multiput(1106.00,727.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1099.0,729.0){\usebox{\plotpoint}}
\put(1113,729.42){\rule{0.723pt}{1.000pt}}
\multiput(1113.00,728.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1109.0,731.0){\usebox{\plotpoint}}
\put(1120,730.42){\rule{0.723pt}{1.000pt}}
\multiput(1120.00,729.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1123,731.42){\rule{0.964pt}{1.000pt}}
\multiput(1123.00,730.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1116.0,732.0){\usebox{\plotpoint}}
\put(1130,732.42){\rule{0.964pt}{1.000pt}}
\multiput(1130.00,731.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1127.0,734.0){\usebox{\plotpoint}}
\put(1137,733.42){\rule{0.964pt}{1.000pt}}
\multiput(1137.00,732.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1134.0,735.0){\usebox{\plotpoint}}
\put(1144,734.42){\rule{0.964pt}{1.000pt}}
\multiput(1144.00,733.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1141.0,736.0){\usebox{\plotpoint}}
\put(1151,735.42){\rule{0.964pt}{1.000pt}}
\multiput(1151.00,734.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1148.0,737.0){\usebox{\plotpoint}}
\put(1158,736.42){\rule{0.964pt}{1.000pt}}
\multiput(1158.00,735.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1155.0,738.0){\usebox{\plotpoint}}
\put(1165,737.42){\rule{0.723pt}{1.000pt}}
\multiput(1165.00,736.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1162.0,739.0){\usebox{\plotpoint}}
\put(1172,738.42){\rule{0.723pt}{1.000pt}}
\multiput(1172.00,737.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1168.0,740.0){\usebox{\plotpoint}}
\put(1179,739.42){\rule{0.723pt}{1.000pt}}
\multiput(1179.00,738.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1175.0,741.0){\usebox{\plotpoint}}
\put(1186,740.42){\rule{0.723pt}{1.000pt}}
\multiput(1186.00,739.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1182.0,742.0){\usebox{\plotpoint}}
\put(1193,741.42){\rule{0.723pt}{1.000pt}}
\multiput(1193.00,740.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1189.0,743.0){\usebox{\plotpoint}}
\put(1200,742.42){\rule{0.723pt}{1.000pt}}
\multiput(1200.00,741.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1196.0,744.0){\usebox{\plotpoint}}
\put(1207,743.42){\rule{0.723pt}{1.000pt}}
\multiput(1207.00,742.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1203.0,745.0){\usebox{\plotpoint}}
\put(1214,744.42){\rule{0.723pt}{1.000pt}}
\multiput(1214.00,743.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1210.0,746.0){\usebox{\plotpoint}}
\put(1221,745.42){\rule{0.723pt}{1.000pt}}
\multiput(1221.00,744.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1217.0,747.0){\usebox{\plotpoint}}
\put(1231,746.42){\rule{0.723pt}{1.000pt}}
\multiput(1231.00,745.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1224.0,748.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1238,747.42){\rule{0.723pt}{1.000pt}}
\multiput(1238.00,746.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1234.0,749.0){\usebox{\plotpoint}}
\put(1248,748.42){\rule{0.964pt}{1.000pt}}
\multiput(1248.00,747.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1241.0,750.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1255,749.42){\rule{0.964pt}{1.000pt}}
\multiput(1255.00,748.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1252.0,751.0){\usebox{\plotpoint}}
\put(1262,750.42){\rule{0.964pt}{1.000pt}}
\multiput(1262.00,749.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1259.0,752.0){\usebox{\plotpoint}}
\put(1273,751.42){\rule{0.723pt}{1.000pt}}
\multiput(1273.00,750.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1266.0,753.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1283,752.42){\rule{0.964pt}{1.000pt}}
\multiput(1283.00,751.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1276.0,754.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1290,753.42){\rule{0.964pt}{1.000pt}}
\multiput(1290.00,752.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1287.0,755.0){\usebox{\plotpoint}}
\put(1301,754.42){\rule{0.723pt}{1.000pt}}
\multiput(1301.00,753.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1294.0,756.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1311,755.42){\rule{0.723pt}{1.000pt}}
\multiput(1311.00,754.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1304.0,757.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1321,756.42){\rule{0.964pt}{1.000pt}}
\multiput(1321.00,755.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1314.0,758.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1328,757.42){\rule{0.964pt}{1.000pt}}
\multiput(1328.00,756.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1325.0,759.0){\usebox{\plotpoint}}
\put(1339,758.42){\rule{0.723pt}{1.000pt}}
\multiput(1339.00,757.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1332.0,760.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1349,759.42){\rule{0.964pt}{1.000pt}}
\multiput(1349.00,758.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1342.0,761.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1363,760.42){\rule{0.964pt}{1.000pt}}
\multiput(1363.00,759.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1353.0,762.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1373,761.42){\rule{0.964pt}{1.000pt}}
\multiput(1373.00,760.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1367.0,763.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1384,762.42){\rule{0.723pt}{1.000pt}}
\multiput(1384.00,761.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1377.0,764.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1394,763.42){\rule{0.964pt}{1.000pt}}
\multiput(1394.00,762.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1387.0,765.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1408,764.42){\rule{0.964pt}{1.000pt}}
\multiput(1408.00,763.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1398.0,766.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1419,765.42){\rule{0.723pt}{1.000pt}}
\multiput(1419.00,764.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1412.0,767.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1429,766.42){\rule{0.964pt}{1.000pt}}
\multiput(1429.00,765.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1422.0,768.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1433.0,769.0){\usebox{\plotpoint}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,203.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(980.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,203){\makebox(0,0)[r]{0}}
\put(1416.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,293.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,293){\makebox(0,0)[r]{1}}
\put(1416.0,293.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,383.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,383){\makebox(0,0)[r]{2}}
\put(1416.0,383.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,473.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,473){\makebox(0,0)[r]{3}}
\put(1416.0,473.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,562.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,562){\makebox(0,0)[r]{4}}
\put(1416.0,562.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,652.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,652){\makebox(0,0)[r]{5}}
\put(1416.0,652.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,742.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,742){\makebox(0,0)[r]{6}}
\put(1416.0,742.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{7}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){-5}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372,68){\makebox(0,0){-4}}
\put(372.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524,68){\makebox(0,0){-3}}
\put(524.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676,68){\makebox(0,0){-2}}
\put(676.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){-1}}
\put(828.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980,68){\makebox(0,0){0}}
\put(980.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132,68){\makebox(0,0){1}}
\put(1132.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284,68){\makebox(0,0){2}}
\put(1284.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,472){\makebox(0,0){$V(\phi)$}}
\put(828,23){\makebox(0,0){$\phi$}}
%\put(828,877){\makebox(0,0){The Dilaton Potential $V(\phi)$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(224,270){\usebox{\plotpoint}}
\put(228,268.42){\rule{0.964pt}{1.000pt}}
\multiput(228.00,267.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(224.0,270.0){\usebox{\plotpoint}}
\put(236,269.42){\rule{0.964pt}{1.000pt}}
\multiput(236.00,268.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(232.0,271.0){\usebox{\plotpoint}}
\put(244,270.42){\rule{0.964pt}{1.000pt}}
\multiput(244.00,269.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(240.0,272.0){\usebox{\plotpoint}}
\put(252,271.42){\rule{0.964pt}{1.000pt}}
\multiput(252.00,270.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(248.0,273.0){\usebox{\plotpoint}}
\put(261,272.42){\rule{0.964pt}{1.000pt}}
\multiput(261.00,271.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(256.0,274.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(269,273.42){\rule{0.964pt}{1.000pt}}
\multiput(269.00,272.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(265.0,275.0){\usebox{\plotpoint}}
\put(277,274.42){\rule{0.964pt}{1.000pt}}
\multiput(277.00,273.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(273.0,276.0){\usebox{\plotpoint}}
\put(285,275.42){\rule{0.964pt}{1.000pt}}
\multiput(285.00,274.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(281.0,277.0){\usebox{\plotpoint}}
\put(293,276.42){\rule{0.964pt}{1.000pt}}
\multiput(293.00,275.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(289.0,278.0){\usebox{\plotpoint}}
\put(301,277.42){\rule{0.964pt}{1.000pt}}
\multiput(301.00,276.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(305,278.42){\rule{0.964pt}{1.000pt}}
\multiput(305.00,277.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(297.0,279.0){\usebox{\plotpoint}}
\put(313,279.42){\rule{0.964pt}{1.000pt}}
\multiput(313.00,278.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(309.0,281.0){\usebox{\plotpoint}}
\put(321,280.42){\rule{0.964pt}{1.000pt}}
\multiput(321.00,279.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(325,281.42){\rule{0.964pt}{1.000pt}}
\multiput(325.00,280.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(317.0,282.0){\usebox{\plotpoint}}
\put(333,282.42){\rule{1.204pt}{1.000pt}}
\multiput(333.00,281.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(329.0,284.0){\usebox{\plotpoint}}
\put(342,283.42){\rule{0.964pt}{1.000pt}}
\multiput(342.00,282.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(346,284.42){\rule{0.964pt}{1.000pt}}
\multiput(346.00,283.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(338.0,285.0){\usebox{\plotpoint}}
\put(354,285.42){\rule{0.964pt}{1.000pt}}
\multiput(354.00,284.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(358,286.42){\rule{0.964pt}{1.000pt}}
\multiput(358.00,285.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(350.0,287.0){\usebox{\plotpoint}}
\put(366,287.42){\rule{0.964pt}{1.000pt}}
\multiput(366.00,286.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(370,288.42){\rule{0.964pt}{1.000pt}}
\multiput(370.00,287.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(362.0,289.0){\usebox{\plotpoint}}
\put(378,289.42){\rule{0.964pt}{1.000pt}}
\multiput(378.00,288.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(382,290.42){\rule{0.964pt}{1.000pt}}
\multiput(382.00,289.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(374.0,291.0){\usebox{\plotpoint}}
\put(390,291.42){\rule{0.964pt}{1.000pt}}
\multiput(390.00,290.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(394,292.42){\rule{0.964pt}{1.000pt}}
\multiput(394.00,291.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(398,293.42){\rule{0.964pt}{1.000pt}}
\multiput(398.00,292.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(386.0,293.0){\usebox{\plotpoint}}
\put(406,294.42){\rule{1.204pt}{1.000pt}}
\multiput(406.00,293.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(411,295.42){\rule{0.964pt}{1.000pt}}
\multiput(411.00,294.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,296.42){\rule{0.964pt}{1.000pt}}
\multiput(415.00,295.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(419,297.42){\rule{0.964pt}{1.000pt}}
\multiput(419.00,296.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(402.0,296.0){\usebox{\plotpoint}}
\put(427,298.42){\rule{0.964pt}{1.000pt}}
\multiput(427.00,297.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(431,299.42){\rule{0.964pt}{1.000pt}}
\multiput(431.00,298.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(435,300.42){\rule{0.964pt}{1.000pt}}
\multiput(435.00,299.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(439,301.42){\rule{0.964pt}{1.000pt}}
\multiput(439.00,300.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(443,302.42){\rule{0.964pt}{1.000pt}}
\multiput(443.00,301.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(447,303.42){\rule{0.964pt}{1.000pt}}
\multiput(447.00,302.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(423.0,300.0){\usebox{\plotpoint}}
\put(455,304.42){\rule{0.964pt}{1.000pt}}
\multiput(455.00,303.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(459,305.42){\rule{0.964pt}{1.000pt}}
\multiput(459.00,304.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(463,306.42){\rule{0.964pt}{1.000pt}}
\multiput(463.00,305.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(467,307.42){\rule{0.964pt}{1.000pt}}
\multiput(467.00,306.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(471,308.42){\rule{0.964pt}{1.000pt}}
\multiput(471.00,307.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(475,309.42){\rule{0.964pt}{1.000pt}}
\multiput(475.00,308.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(479,310.42){\rule{0.964pt}{1.000pt}}
\multiput(479.00,309.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(483,311.42){\rule{1.204pt}{1.000pt}}
\multiput(483.00,310.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(488,312.42){\rule{0.964pt}{1.000pt}}
\multiput(488.00,311.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(492,313.42){\rule{0.964pt}{1.000pt}}
\multiput(492.00,312.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(496,314.42){\rule{0.964pt}{1.000pt}}
\multiput(496.00,313.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(500,315.42){\rule{0.964pt}{1.000pt}}
\multiput(500.00,314.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(504,316.42){\rule{0.964pt}{1.000pt}}
\multiput(504.00,315.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(508,317.92){\rule{0.964pt}{1.000pt}}
\multiput(508.00,316.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(512,319.42){\rule{0.964pt}{1.000pt}}
\multiput(512.00,318.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(516,320.42){\rule{0.964pt}{1.000pt}}
\multiput(516.00,319.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(520,321.42){\rule{0.964pt}{1.000pt}}
\multiput(520.00,320.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(524,322.42){\rule{0.964pt}{1.000pt}}
\multiput(524.00,321.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(528,323.42){\rule{0.964pt}{1.000pt}}
\multiput(528.00,322.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(532,324.42){\rule{0.964pt}{1.000pt}}
\multiput(532.00,323.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(536,325.92){\rule{0.964pt}{1.000pt}}
\multiput(536.00,324.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(540,327.42){\rule{0.964pt}{1.000pt}}
\multiput(540.00,326.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(544,328.42){\rule{0.964pt}{1.000pt}}
\multiput(544.00,327.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(548,329.42){\rule{0.964pt}{1.000pt}}
\multiput(548.00,328.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(552,330.92){\rule{0.964pt}{1.000pt}}
\multiput(552.00,329.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(556,332.42){\rule{0.964pt}{1.000pt}}
\multiput(556.00,331.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(560,333.42){\rule{1.204pt}{1.000pt}}
\multiput(560.00,332.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(565,334.92){\rule{0.964pt}{1.000pt}}
\multiput(565.00,333.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(569,336.42){\rule{0.964pt}{1.000pt}}
\multiput(569.00,335.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(573,337.42){\rule{0.964pt}{1.000pt}}
\multiput(573.00,336.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(577,338.92){\rule{0.964pt}{1.000pt}}
\multiput(577.00,337.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(581,340.42){\rule{0.964pt}{1.000pt}}
\multiput(581.00,339.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(585,341.92){\rule{0.964pt}{1.000pt}}
\multiput(585.00,340.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(589,343.42){\rule{0.964pt}{1.000pt}}
\multiput(589.00,342.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(593,344.92){\rule{0.964pt}{1.000pt}}
\multiput(593.00,343.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(597,346.42){\rule{0.964pt}{1.000pt}}
\multiput(597.00,345.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(601,347.92){\rule{0.964pt}{1.000pt}}
\multiput(601.00,346.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(605,349.42){\rule{0.964pt}{1.000pt}}
\multiput(605.00,348.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(609,350.92){\rule{0.964pt}{1.000pt}}
\multiput(609.00,349.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(613,352.42){\rule{0.964pt}{1.000pt}}
\multiput(613.00,351.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(617,353.92){\rule{0.964pt}{1.000pt}}
\multiput(617.00,352.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(621,355.92){\rule{0.964pt}{1.000pt}}
\multiput(621.00,354.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(625,357.42){\rule{0.964pt}{1.000pt}}
\multiput(625.00,356.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(629,358.92){\rule{0.964pt}{1.000pt}}
\multiput(629.00,357.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(633,360.92){\rule{0.964pt}{1.000pt}}
\multiput(633.00,359.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(637,362.92){\rule{1.204pt}{1.000pt}}
\multiput(637.00,361.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(642,364.42){\rule{0.964pt}{1.000pt}}
\multiput(642.00,363.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(646,365.92){\rule{0.964pt}{1.000pt}}
\multiput(646.00,364.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(650,367.92){\rule{0.964pt}{1.000pt}}
\multiput(650.00,366.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(654,369.92){\rule{0.964pt}{1.000pt}}
\multiput(654.00,368.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(658,371.42){\rule{0.964pt}{1.000pt}}
\multiput(658.00,370.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(662,372.92){\rule{0.964pt}{1.000pt}}
\multiput(662.00,371.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(666,374.92){\rule{0.964pt}{1.000pt}}
\multiput(666.00,373.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(670,376.92){\rule{0.964pt}{1.000pt}}
\multiput(670.00,375.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(674,378.92){\rule{0.964pt}{1.000pt}}
\multiput(674.00,377.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(678,380.92){\rule{0.964pt}{1.000pt}}
\multiput(678.00,379.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(682,382.92){\rule{0.964pt}{1.000pt}}
\multiput(682.00,381.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(686,384.92){\rule{0.964pt}{1.000pt}}
\multiput(686.00,383.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(690,386.92){\rule{0.964pt}{1.000pt}}
\multiput(690.00,385.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(694,388.92){\rule{0.964pt}{1.000pt}}
\multiput(694.00,387.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(698,390.92){\rule{0.964pt}{1.000pt}}
\multiput(698.00,389.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(702,392.92){\rule{0.964pt}{1.000pt}}
\multiput(702.00,391.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(706,394.92){\rule{0.964pt}{1.000pt}}
\multiput(706.00,393.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(710,396.92){\rule{1.204pt}{1.000pt}}
\multiput(710.00,395.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(715,398.92){\rule{0.964pt}{1.000pt}}
\multiput(715.00,397.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(719,401.42){\rule{0.964pt}{1.000pt}}
\multiput(719.00,399.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(723,403.92){\rule{0.964pt}{1.000pt}}
\multiput(723.00,402.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(727,405.92){\rule{0.964pt}{1.000pt}}
\multiput(727.00,404.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(731,407.92){\rule{0.964pt}{1.000pt}}
\multiput(731.00,406.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(735,409.92){\rule{0.964pt}{1.000pt}}
\multiput(735.00,408.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(739,411.92){\rule{0.964pt}{1.000pt}}
\multiput(739.00,410.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(743,414.42){\rule{0.964pt}{1.000pt}}
\multiput(743.00,412.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(747,416.92){\rule{0.964pt}{1.000pt}}
\multiput(747.00,415.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(751,418.92){\rule{0.964pt}{1.000pt}}
\multiput(751.00,417.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(755,420.92){\rule{0.964pt}{1.000pt}}
\multiput(755.00,419.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(759,422.92){\rule{0.964pt}{1.000pt}}
\multiput(759.00,421.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(763,425.42){\rule{0.964pt}{1.000pt}}
\multiput(763.00,423.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(767,427.92){\rule{0.964pt}{1.000pt}}
\multiput(767.00,426.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(771,429.92){\rule{0.964pt}{1.000pt}}
\multiput(771.00,428.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(775,431.92){\rule{0.964pt}{1.000pt}}
\multiput(775.00,430.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(779,433.92){\rule{0.964pt}{1.000pt}}
\multiput(779.00,432.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(783,436.42){\rule{0.964pt}{1.000pt}}
\multiput(783.00,434.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(787,438.92){\rule{1.204pt}{1.000pt}}
\multiput(787.00,437.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(792,440.92){\rule{0.964pt}{1.000pt}}
\multiput(792.00,439.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(796,442.92){\rule{0.964pt}{1.000pt}}
\multiput(796.00,441.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(800,444.92){\rule{0.964pt}{1.000pt}}
\multiput(800.00,443.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(804,446.92){\rule{0.964pt}{1.000pt}}
\multiput(804.00,445.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(808,448.92){\rule{0.964pt}{1.000pt}}
\multiput(808.00,447.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(812,450.92){\rule{0.964pt}{1.000pt}}
\multiput(812.00,449.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(816,452.92){\rule{0.964pt}{1.000pt}}
\multiput(816.00,451.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(820,454.92){\rule{0.964pt}{1.000pt}}
\multiput(820.00,453.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(824,456.42){\rule{0.964pt}{1.000pt}}
\multiput(824.00,455.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(828,457.92){\rule{0.964pt}{1.000pt}}
\multiput(828.00,456.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(832,459.42){\rule{0.964pt}{1.000pt}}
\multiput(832.00,458.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(836,460.92){\rule{0.964pt}{1.000pt}}
\multiput(836.00,459.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(840,462.42){\rule{0.964pt}{1.000pt}}
\multiput(840.00,461.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(844,463.92){\rule{0.964pt}{1.000pt}}
\multiput(844.00,462.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(848,465.42){\rule{0.964pt}{1.000pt}}
\multiput(848.00,464.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(852,466.42){\rule{0.964pt}{1.000pt}}
\multiput(852.00,465.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(451.0,306.0){\usebox{\plotpoint}}
\put(860,467.42){\rule{0.964pt}{1.000pt}}
\multiput(860.00,466.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(856.0,469.0){\usebox{\plotpoint}}
\put(869,468.42){\rule{0.964pt}{1.000pt}}
\multiput(869.00,467.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(864.0,470.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(877,468.42){\rule{0.964pt}{1.000pt}}
\multiput(877.00,468.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(873.0,471.0){\usebox{\plotpoint}}
\put(885,467.42){\rule{0.964pt}{1.000pt}}
\multiput(885.00,467.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(889,466.42){\rule{0.964pt}{1.000pt}}
\multiput(889.00,466.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(893,464.92){\rule{0.964pt}{1.000pt}}
\multiput(893.00,465.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(897,462.92){\rule{0.964pt}{1.000pt}}
\multiput(897.00,463.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(901,460.92){\rule{0.964pt}{1.000pt}}
\multiput(901.00,461.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(905,458.42){\rule{0.964pt}{1.000pt}}
\multiput(905.00,459.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(909,455.42){\rule{0.964pt}{1.000pt}}
\multiput(909.00,456.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(912.92,451){\rule{1.000pt}{1.204pt}}
\multiput(910.92,453.50)(4.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(917,446.92){\rule{0.964pt}{1.000pt}}
\multiput(917.00,448.92)(2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(920.92,441){\rule{1.000pt}{1.445pt}}
\multiput(918.92,444.00)(4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(924.92,435){\rule{1.000pt}{1.445pt}}
\multiput(922.92,438.00)(4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(928.92,428){\rule{1.000pt}{1.686pt}}
\multiput(926.92,431.50)(4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(932.92,419){\rule{1.000pt}{2.168pt}}
\multiput(930.92,423.50)(4.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(936.92,410){\rule{1.000pt}{2.168pt}}
\multiput(934.92,414.50)(4.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\multiput(942.86,399.83)(0.424,-0.830){2}{\rule{0.102pt}{2.450pt}}
\multiput(938.92,404.91)(5.000,-5.915){2}{\rule{1.000pt}{1.225pt}}
\put(945.92,386){\rule{1.000pt}{3.132pt}}
\multiput(943.92,392.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(949.92,372){\rule{1.000pt}{3.373pt}}
\multiput(947.92,379.00)(4.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(953.92,355){\rule{1.000pt}{4.095pt}}
\multiput(951.92,363.50)(4.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(957.92,337){\rule{1.000pt}{4.336pt}}
\multiput(955.92,346.00)(4.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\put(961.92,315){\rule{1.000pt}{5.300pt}}
\multiput(959.92,326.00)(4.000,-11.000){2}{\rule{1.000pt}{2.650pt}}
\put(965.92,289){\rule{1.000pt}{6.263pt}}
\multiput(963.92,302.00)(4.000,-13.000){2}{\rule{1.000pt}{3.132pt}}
\put(969.92,259){\rule{1.000pt}{7.227pt}}
\multiput(967.92,274.00)(4.000,-15.000){2}{\rule{1.000pt}{3.613pt}}
\put(973.92,223){\rule{1.000pt}{8.672pt}}
\multiput(971.92,241.00)(4.000,-18.000){2}{\rule{1.000pt}{4.336pt}}
\put(977.92,202){\rule{1.000pt}{5.059pt}}
\multiput(975.92,212.50)(4.000,-10.500){2}{\rule{1.000pt}{2.529pt}}
\put(982,200.42){\rule{0.964pt}{1.000pt}}
\multiput(982.00,199.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(881.0,470.0){\usebox{\plotpoint}}
\put(1213,201.42){\rule{0.964pt}{1.000pt}}
\multiput(1213.00,200.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(986.0,203.0){\rule[-0.500pt]{54.684pt}{1.000pt}}
\put(1233,202.42){\rule{0.964pt}{1.000pt}}
\multiput(1233.00,201.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1217.0,204.0){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1241,203.42){\rule{0.964pt}{1.000pt}}
\multiput(1241.00,202.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1237.0,205.0){\usebox{\plotpoint}}
\put(1250,204.42){\rule{0.964pt}{1.000pt}}
\multiput(1250.00,203.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1245.0,206.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1258,205.42){\rule{0.964pt}{1.000pt}}
\multiput(1258.00,204.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1262,206.42){\rule{0.964pt}{1.000pt}}
\multiput(1262.00,205.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1266,207.42){\rule{0.964pt}{1.000pt}}
\multiput(1266.00,206.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1270,208.42){\rule{0.964pt}{1.000pt}}
\multiput(1270.00,207.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1274,209.42){\rule{0.964pt}{1.000pt}}
\multiput(1274.00,208.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1278,210.42){\rule{0.964pt}{1.000pt}}
\multiput(1278.00,209.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1282,211.92){\rule{0.964pt}{1.000pt}}
\multiput(1282.00,210.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1286,213.92){\rule{0.964pt}{1.000pt}}
\multiput(1286.00,212.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1290,215.42){\rule{0.964pt}{1.000pt}}
\multiput(1290.00,214.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1294,217.42){\rule{0.964pt}{1.000pt}}
\multiput(1294.00,215.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1298,219.92){\rule{0.964pt}{1.000pt}}
\multiput(1298.00,218.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1302,222.42){\rule{0.964pt}{1.000pt}}
\multiput(1302.00,220.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1306,225.42){\rule{0.964pt}{1.000pt}}
\multiput(1306.00,223.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1310,228.42){\rule{0.964pt}{1.000pt}}
\multiput(1310.00,226.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1314,231.92){\rule{0.964pt}{1.000pt}}
\multiput(1314.00,229.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1318,235.92){\rule{1.204pt}{1.000pt}}
\multiput(1318.00,233.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(1323,239.92){\rule{0.964pt}{1.000pt}}
\multiput(1323.00,237.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1326.92,244){\rule{1.000pt}{1.204pt}}
\multiput(1324.92,244.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1330.92,249){\rule{1.000pt}{1.445pt}}
\multiput(1328.92,249.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1334.92,255){\rule{1.000pt}{1.445pt}}
\multiput(1332.92,255.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1338.92,261){\rule{1.000pt}{1.445pt}}
\multiput(1336.92,261.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1342.92,267){\rule{1.000pt}{1.927pt}}
\multiput(1340.92,267.00)(4.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1346.92,275){\rule{1.000pt}{1.927pt}}
\multiput(1344.92,275.00)(4.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1350.92,283){\rule{1.000pt}{1.927pt}}
\multiput(1348.92,283.00)(4.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1354.92,291){\rule{1.000pt}{2.409pt}}
\multiput(1352.92,291.00)(4.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(1358.92,301){\rule{1.000pt}{2.650pt}}
\multiput(1356.92,301.00)(4.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(1362.92,312){\rule{1.000pt}{2.650pt}}
\multiput(1360.92,312.00)(4.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(1366.92,323){\rule{1.000pt}{3.132pt}}
\multiput(1364.92,323.00)(4.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(1370.92,336){\rule{1.000pt}{3.132pt}}
\multiput(1368.92,336.00)(4.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(1374.92,349){\rule{1.000pt}{3.614pt}}
\multiput(1372.92,349.00)(4.000,7.500){2}{\rule{1.000pt}{1.807pt}}
\put(1378.92,364){\rule{1.000pt}{3.854pt}}
\multiput(1376.92,364.00)(4.000,8.000){2}{\rule{1.000pt}{1.927pt}}
\put(1382.92,380){\rule{1.000pt}{4.336pt}}
\multiput(1380.92,380.00)(4.000,9.000){2}{\rule{1.000pt}{2.168pt}}
\put(1386.92,398){\rule{1.000pt}{4.577pt}}
\multiput(1384.92,398.00)(4.000,9.500){2}{\rule{1.000pt}{2.289pt}}
\put(1390.92,417){\rule{1.000pt}{5.059pt}}
\multiput(1388.92,417.00)(4.000,10.500){2}{\rule{1.000pt}{2.529pt}}
\multiput(1396.86,438.00)(0.424,2.697){2}{\rule{0.102pt}{4.650pt}}
\multiput(1392.92,438.00)(5.000,12.349){2}{\rule{1.000pt}{2.325pt}}
\put(1399.92,460){\rule{1.000pt}{6.023pt}}
\multiput(1397.92,460.00)(4.000,12.500){2}{\rule{1.000pt}{3.011pt}}
\put(1403.92,485){\rule{1.000pt}{6.263pt}}
\multiput(1401.92,485.00)(4.000,13.000){2}{\rule{1.000pt}{3.132pt}}
\put(1407.92,511){\rule{1.000pt}{6.986pt}}
\multiput(1405.92,511.00)(4.000,14.500){2}{\rule{1.000pt}{3.493pt}}
\put(1411.92,540){\rule{1.000pt}{7.468pt}}
\multiput(1409.92,540.00)(4.000,15.500){2}{\rule{1.000pt}{3.734pt}}
\put(1415.92,571){\rule{1.000pt}{7.950pt}}
\multiput(1413.92,571.00)(4.000,16.500){2}{\rule{1.000pt}{3.975pt}}
\put(1419.92,604){\rule{1.000pt}{8.913pt}}
\multiput(1417.92,604.00)(4.000,18.500){2}{\rule{1.000pt}{4.457pt}}
\put(1423.92,641){\rule{1.000pt}{9.395pt}}
\multiput(1421.92,641.00)(4.000,19.500){2}{\rule{1.000pt}{4.698pt}}
\put(1427.92,680){\rule{1.000pt}{10.118pt}}
\multiput(1425.92,680.00)(4.000,21.000){2}{\rule{1.000pt}{5.059pt}}
\put(1431.92,722){\rule{1.000pt}{11.081pt}}
\multiput(1429.92,722.00)(4.000,23.000){2}{\rule{1.000pt}{5.541pt}}
\put(1254.0,207.0){\usebox{\plotpoint}}
\end{picture}

